Asking for What Was Never Requested: Horizontal and Vertical Proactivity in Agents

An agent that uses tools typically responds to what the user explicitly asks, yet completing the task may require information the user never requested. Work on proactive agents mainly studies whether and when an agent should act on its own, not what information it should pursue. We study a distinct axis of proactivity: its content. Horizontal proactivity pursues unstated information that the current context already identifies, and vertical proactivity pursues needs that only earlier evidence reveals. A need graph, recovered from a benchmark's own decomposition, records which needs depend on which, so both forms, and whether the agent stops at the right time, can be scored from a transcript without a model judge. To learn this behavior, we propose Q&D (questioner and drafter), which trains a questioner to prefer the question whose continuation retrieves more of the required evidence, with no reward model or judge. On held-out splits of three multi-hop question-answering benchmarks, at equal retrieval spend, the trained questioner improves both forms of proactivity over the same model, prompted, and outperforms a prompted model $15\times$ larger in the same role on two of the three, and the gain persists after controlling for question volume and length. Without further training, we place the questioner in an interactive customer-service agent with a simulated customer, where it completes more tasks while asking fewer questions, and in retail it outperforms the $15\times$ larger model with fewer follow-up turns from the customer. These results show that proactivity depends not only on whether an agent acts without being asked, but also on what it chooses to pursue and when it stops.

==> figures/examples_transcripts.tex <==
\definecolor{pxhit}{HTML}{0B7A5D}
\definecolor{pxmiss}{HTML}{9A9A9A}
\definecolor{pxrule}{HTML}{C8C8C8}
\definecolor{pxband}{HTML}{F2F4F5}
\begin{tikzpicture}[
  font=\small,
  hit/.style={circle, fill=pxhit, text=white, inner sep=0pt, minimum size=3.6mm, font=\scriptsize\bfseries},
  miss/.style={circle, draw=pxmiss, text=pxmiss, inner sep=0pt, minimum size=3.6mm, font=\scriptsize},
  need/.style={draw=pxrule, fill=pxband, rounded corners=2pt, align=center, inner sep=3pt, font=\scriptsize, text width=2.7cm},
  panel/.style={draw=pxrule, rounded corners=2pt, line width=0.4pt},
  lbl/.style={font=\scriptsize, inner sep=1pt},
  arr/.style={-{Latex[length=1.5mm]}, draw=black!55},
  row/.style={anchor=north west, text width=12.45cm, align=left, inner ysep=1pt},
]
\coordinate (pxorigin) at (0,0);
\coordinate (pxright) at (13.60,0);
\coordinate (pxrulend) at (13.38,0);
\node[anchor=north west, font=\small\bfseries] at (0,0.00) {(a) What the task requires};
\node[anchor=north west, text width=13.40cm, align=left, font=\scriptsize] at (0,-0.50) {``When does Meet Me in the birthplace of Gracie's director take place?'' The film is named only by the start of its title, and where it is set cannot be known until the first two needs are resolved.};
\node[need, anchor=north west, text width=2.60cm, minimum height=0.92cm] (n0) at (0.00,-1.36) {who directed \emph{Gracie}};
\node[hit, anchor=center] at (0.00,-1.36) {0};
\node[need, anchor=north west, text width=2.60cm, minimum height=0.92cm] (n1) at (5.35,-1.36) {that director's\\birthplace};
\node[hit, anchor=center] at (5.35,-1.36) {1};
\draw[arr] (2.90,-1.82) -- (5.29,-1.82);
\node[lbl, anchor=south, align=center, text=black!65, fill=white, inner sep=1.5pt] at (4.12,-1.78) {Davis\\Guggenheim};
\node[need, anchor=north west, text width=2.60cm, minimum height=0.92cm] (n2) at (10.70,-1.36) {when the film set\\there takes place};
\node[hit, anchor=center] at (10.70,-1.36) {2};
\draw[arr] (8.25,-1.82) -- (10.64,-1.82);
\node[lbl, anchor=south, align=center, text=black!65, fill=white, inner sep=1.5pt] at (9.47,-1.78) {St.\,Louis};
\node[anchor=north west, font=\scriptsize, text=black!60] at (0,-2.32) {badge: the depth of the need};
\node[anchor=north west, font=\small\bfseries] at (0,-2.86) {(b) What each policy asked, and what it answered};
\coordinate (px0l) at (0,-3.48);
\coordinate (px0r) at (px0l -| pxright);
\node[anchor=north west, font=\small\bfseries] at ([xshift=0.22cm,yshift=-0.10cm]px0l) {No questions asked};
\node[anchor=north east, font=\scriptsize] at ([xshift=-0.22cm,yshift=-0.12cm]px0r) {0 of 3 needs \quad \textcolor{pxmiss}{needs unresolved}};
\node[row] (px0q0) at ([xshift=0.75cm,yshift=-0.58cm]px0l) {\strut \textcolor{pxmiss}{\itshape asks nothing}\strut};
\node[miss, anchor=center] at ([xshift=-0.39cm,yshift=0.10cm]px0q0.base west) {--};
\coordinate (px0s) at ([yshift=-0.04cm]px0q0.south west);
\draw[draw=pxrule] (px0s) -- (px0s -| pxrulend);
\node[anchor=north west, text width=12.45cm, align=left, font=\scriptsize] (px0a) at ([yshift=-0.04cm]px0s) {\textit{Answer.} The evidence does not specify when ``Meet Me in the birthplace of Gracie's director'' takes place. The date is unsupported by the provided evidence.};
\coordinate (px0bb) at (px0a.south -| pxorigin);
\coordinate (px0b) at ([yshift=-0.06cm]px0bb);
\node[panel, fit=(px0l)(px0r)(px0b), inner sep=0pt] {};
\coordinate (px1t) at (px0b -| pxorigin);
\coordinate (px1l) at ([yshift=-0.26cm]px1t);
\coordinate (px1r) at (px1l -| pxright);
\node[anchor=north west, font=\small\bfseries] at ([xshift=0.22cm,yshift=-0.10cm]px1l) {The same model, prompted};
\node[anchor=north east, font=\scriptsize] at ([xshift=-0.22cm,yshift=-0.12cm]px1r) {2 of 3 needs \quad \textcolor{pxmiss}{needs unresolved}};
\node[row] (px1q0) at ([xshift=0.75cm,yshift=-0.58cm]px1l) {\strut ``Who is Gracie's director?''\strut};
\node[hit, anchor=center] at ([xshift=-0.39cm,yshift=0.10cm]px1q0.base west) {0};
\node[row] (px1q1) at (px1q0.south west) {\strut ``Where was Davis Guggenheim's birthplace located?''\strut};
\node[hit, anchor=center] at ([xshift=-0.39cm,yshift=0.10cm]px1q1.base west) {1};
\node[row] (px1q2) at (px1q1.south west) {\strut ``What is the birthplace of Davis Guggenheim?'' \textcolor{pxmiss}{\scriptsize (asked 4 times)}\strut};
\node[miss, anchor=center] at ([xshift=-0.39cm,yshift=0.10cm]px1q2.base west) {--};
\coordinate (px1s) at ([yshift=-0.04cm]px1q2.south west);
\draw[draw=pxrule] (px1s) -- (px1s -| pxrulend);
\node[anchor=north west, text width=12.45cm, align=left, font=\scriptsize] (px1a) at ([yshift=-0.04cm]px1s) {\textit{Answer.} The time cannot be determined from the provided evidence; the evidence lacks information about when ``Meet Me'' takes place.};
\coordinate (px1bb) at (px1a.south -| pxorigin);
\coordinate (px1b) at ([yshift=-0.06cm]px1bb);
\node[panel, fit=(px1l)(px1r)(px1b), inner sep=0pt] {};
\coordinate (px2t) at (px1b -| pxorigin);
\coordinate (px2l) at ([yshift=-0.26cm]px2t);
\coordinate (px2r) at (px2l -| pxright);
\node[anchor=north west, font=\small\bfseries] at ([xshift=0.22cm,yshift=-0.10cm]px2l) {The trained questioner, training seed 1};
\node[anchor=north east, font=\scriptsize] at ([xshift=-0.22cm,yshift=-0.12cm]px2r) {2 of 3 needs \quad \textcolor{pxmiss}{needs unresolved}};
\node[row] (px2q0) at ([xshift=0.75cm,yshift=-0.58cm]px2l) {\strut ``Who is the director of the film or work titled `Gracie' and what is the director's birthplace?''\strut};
\node[miss, anchor=center] at ([xshift=-0.39cm,yshift=0.10cm]px2q0.base west) {--};
\node[row] (px2q1) at (px2q0.south west) {\strut ``What is the birthplace (city or location) of the director of the work titled `Gracie'?''\strut};
\node[miss, anchor=center] at ([xshift=-0.39cm,yshift=0.10cm]px2q1.base west) {--};
\node[row] (px2q2) at (px2q1.south west) {\strut ``What is the setting (city, town, or location) where the film or work titled `Meet Me in' is set, and in what time period or year does it take place?''\strut};
\node[hit, anchor=center] at ([xshift=-0.39cm,yshift=0.10cm]px2q2.base west) {2};
\node[row] (px2q3) at (px2q2.south west) {\strut ``Which paragraph mentions the director of the work titled `Gracie' and provides the director's birthplace (city or location)?''\strut};
\node[miss, anchor=center] at ([xshift=-0.39cm,yshift=0.10cm]px2q3.base west) {--};
\node[row] (px2q4) at (px2q3.south west) {\strut ``Which paragraph mentions the director of the work titled `Gracie' and also states the city or location where that director was born?''\strut};
\node[hit, anchor=center] at ([xshift=-0.39cm,yshift=0.10cm]px2q4.base west) {1};
\node[row] (px2q5) at (px2q4.south west) {\strut \textcolor{pxmiss}{\itshape three further rewordings of the question above, none resolving a need}\strut};
\node[miss, anchor=center] at ([xshift=-0.39cm,yshift=0.10cm]px2q5.base west) {--};
\node[row] (px2q6) at (px2q5.south west) {\strut \textcolor{pxmiss}{\scriptsize\itshape stopped by the budget of eight}\strut};
\coordinate (px2s) at ([yshift=-0.04cm]px2q6.south west);
\draw[draw=pxrule] (px2s) -- (px2s -| pxrulend);
\node[anchor=north west, text width=12.45cm, align=left, font=\scriptsize] (px2a) at ([yshift=-0.04cm]px2s) {\textit{Answer.} Summer 1903 through spring 1904.};
\coordinate (px2bb) at (px2a.south -| pxorigin);
\coordinate (px2b) at ([yshift=-0.06cm]px2bb);
\node[panel, fit=(px2l)(px2r)(px2b), inner sep=0pt] {};
\coordinate (px3t) at (px2b -| pxorigin);
\coordinate (px3l) at ([yshift=-0.26cm]px3t);
\coordinate (px3r) at (px3l -| pxright);
\node[anchor=north west, font=\small\bfseries] at ([xshift=0.22cm,yshift=-0.10cm]px3l) {The trained questioner, training seed 2};
\node[anchor=north east, font=\scriptsize] at ([xshift=-0.22cm,yshift=-0.12cm]px3r) {3 of 3 needs \quad \textcolor{pxhit}{every need resolved}};
\node[row] (px3q0) at ([xshift=0.75cm,yshift=-0.58cm]px3l) {\strut ``Who is the director of the film or work titled `Gracie' and what is the birthplace of that director?''\strut};
\node[miss, anchor=center] at ([xshift=-0.39cm,yshift=0.10cm]px3q0.base west) {--};
\node[row] (px3q1) at (px3q0.south west) {\strut ``What is the birthplace (city and country) of film director Nelson Cragg, the director of photography for the series Homeland?''\strut};
\node[miss, anchor=center] at ([xshift=-0.39cm,yshift=0.10cm]px3q1.base west) {--};
\node[row] (px3q2) at (px3q1.south west) {\strut ``What is the birthplace (city and country) of film director Nelson Cragg, the director of photography for the series Homeland, and does any paragraph describe a work titled `Meet Me in' that takes place in that city?''\strut};
\node[hit, anchor=center] at ([xshift=-0.39cm,yshift=0.10cm]px3q2.base west) {2};
\node[row] (px3q3) at (px3q2.south west) {\strut ``Which paragraph describes a film, book, or other work titled `Gracie' and names its director?''\strut};
\node[hit, anchor=center] at ([xshift=-0.39cm,yshift=0.10cm]px3q3.base west) {0};
\node[row] (px3q4) at (px3q3.south west) {\strut ``What is the birthplace (city and country) of film director Davis Guggenheim, the director of the film Gracie?''\strut};
\node[hit, anchor=center] at ([xshift=-0.39cm,yshift=0.10cm]px3q4.base west) {1};
\coordinate (px3s) at ([yshift=-0.04cm]px3q4.south west);
\draw[draw=pxrule] (px3s) -- (px3s -| pxrulend);
\node[anchor=north west, text width=12.45cm, align=left, font=\scriptsize] (px3a) at ([yshift=-0.04cm]px3s) {\textit{Answer.} Summer 1903 -- spring 1904.};
\coordinate (px3bb) at (px3a.south -| pxorigin);
\coordinate (px3b) at ([yshift=-0.06cm]px3bb);
\node[panel, fit=(px3l)(px3r)(px3b), inner sep=0pt] {};
\end{tikzpicture}

